Graph Compression with Side Information at the Decoder

In this paper, we study the problem of graph compression with side information at the decoder. The focus is on the situation when an unlabelled graph (which is also referred to as a structure) is to be compressed or is available as side information. For correlated Erd\H{o}s-R\'enyi weighted random graphs, we give a precise characterization of the smallest rate at which a labelled graph or its structure can be compressed with aid of a correlated labelled graph or its structure at the decoder. We approach this problem by using the entropy-spectrum framework and establish some convergence results for conditional distributions involving structures, which play a key role in the construction of an optimal encoding and decoding scheme. Our proof essentially uses the fact that, in the considered correlated Erd\H{o}s-R\'enyi model, the structure retains most of the information about the labelled graph. Furthermore, we consider the case of unweighted graphs and present how the optimal decoding can be done using the notion of graph alignment.

==> Figures/anonymization_example.tex <==
\begin{tikzpicture}[node distance=4cm,auto,>=latex]
%% vertices
\draw[fill=black] (0,0) circle (2pt);
\draw[fill=black] (2,0) circle (2pt);
\draw[fill=black] (1,1.73) circle (2pt);

%% vertex labels
\node at (-0.4,0) {1};
\node at (2.4,0) {2};
\node at (1,2.1) {3};
\node at (1,-0.7) {$g$};

%%% edges
\draw[thick] (0,0) -- (2,0) -- (1,1.73);

\draw[->, thick] (3,0.866) to (4,0.866);

%% vertices
\draw[fill=black] (5,0) circle (2pt);
\draw[fill=black] (7,0) circle (2pt);
\draw[fill=black] (6,1.73) circle (2pt);

\node at (6,-0.7) {$s$};

%%% edges
\draw[thick] (5,0) -- (7,0) -- (6,1.73);


\end{tikzpicture}

==> Figures/deanoymization_example.tex <==
\begin{tikzpicture}[node distance=4cm,auto,>=latex]
%% vertices
\draw[fill=black] (0,0) circle (2pt);
\draw[fill=black] (2,0) circle (2pt);
\draw[fill=black] (1,1.73) circle (2pt);


\node at (1,-0.7) {$s$};

%%% edges
\draw[thick] (0,0) -- (2,0) -- (1,1.73);

\draw[->, thick] (3,0.866) to (4,0.866);

%% vertices
\draw[fill=black] (5,0) circle (2pt);
\draw[fill=black] (7,0) circle (2pt);
\draw[fill=black] (6,1.73) circle (2pt);

%% vertex labels
\node at (4.6,0) {1};
\node at (7.4,0) {2};
\node at (6,2.1) {3};
\node at (6,-0.7) {$g_{1}$};

%%% edges
\draw[thick] (5,0) -- (7,0) -- (6,1.73);

%% vertices
\draw[fill=black] (8.5,0) circle (2pt);
\draw[fill=black] (10.5,0) circle (2pt);
\draw[fill=black] (9.5,1.73) circle (2pt);

%% vertex labels
\node at (8.1,0) {2};
\node at (10.9,0) {1};
\node at (9.5,2.1) {3};
\node at (9.5,-0.7) {$g_2$};

%%% edges
\draw[thick] (8.5,0) -- (10.5,0) -- (9.5,1.73);

%% vertices
\draw[fill=black] (12,0) circle (2pt);
\draw[fill=black] (14,0) circle (2pt);
\draw[fill=black] (13,1.73) circle (2pt);

%% vertex labels
\node at (11.6,0) {1};
\node at (14.4,0) {3};
\node at (13,2.1) {2};
\node at (13,-0.7) {$g_3$};

%%% edges
\draw[thick] (12,0) -- (14,0) -- (13,1.73);


\end{tikzpicture}

==> Figures/sys_model.tex <==
\tikzstyle{block}=[rectangle, draw, thick, minimum width=2em, minimum height=2em]

\begin{tikzpicture}[node distance=4cm,auto,>=latex']
    
    \node (dummy) {};
    \node [block, align=center] (enc) [left of=dummy, node distance=2.5cm] {Encoder\\$\phi_n$};
     \node [block, align=center] (dec) [right of=dummy, node distance=2.5cm] {Decoder\\$\psi_n$};
     % \node [block, align=center] (gen) [above of=dummy, node distance=3cm] {CER Model \\ $(\ga,\gb)$};
     \node (u) [left of=enc, node distance=2cm] {$\ua$};
     \node (u1) [below of=u, node distance=0.5cm] {$(\ga \text{ or } \sta)$};
     \node (hatu) [right of=dec, node distance=2cm] {$\hua$};
     % \node [block, align=center] (perm) [above of=dec, node distance=3cm] {Vertex-Label\\ Anonymization};
     % \node [block, align=center] (perm1) [above of=u, node distance=3cm] {Vertex-Label\\ Anonymization};
     \node (m) [above of=dummy, node distance=0.5cm] {$M_n \in \big[2^{{\binom{n}{2}R}}\big]$};
      \node (v) [above of=dec, node distance=1.75cm] {$\ub$};
      \node (v1) [right of=v, node distance=1.1cm] {$(\gb \text{ or } \stb)$};
     
     \draw[->, thick] (u.east) --  (enc.west);
     \draw[->, thick] (enc.east) --  (dec.west);
     \draw[->, thick] (dec.east) --  (hatu.west);
     \draw[->, thick] (v.south) --   (dec.north) ;
     % \draw[->, thick] (gen.east) -- node[above]{$\gb$} (perm.west)  ;
     % \draw[->, thick] (gen.west) -- node[above]{$\ga$} (perm1.east)  ;
     % \draw[->, thick] (perm1.south) --  (u.north);
     % \draw[dashed] (gen.west) --  (dummy2);
     % \draw[->, dashed] (dummy2) --  (g1.north);
     %\draw[->, dashed] (gen.west) -|  (u.north);
\end{tikzpicture}
